Locate: Low-Power Viterbi Decoder Exploration using Approximate Adders

Viterbi decoders are widely used in communication systems, natural language processing (NLP), and other domains. While Viterbi decoders are compute-intensive and power-hungry, we can exploit approximations for early design space exploration (DSE) of trade-offs between accuracy, power, and area. We present Locate, a DSE framework that uses approximate adders in the critically compute and power-intensive Add-Compare-Select Unit (ACSU) of the Viterbi decoder. We demonstrate the utility of Locate for early DSE of accuracy-power-area trade-offs for two applications: communication systems and NLP, showing a range of pareto-optimal design configurations. For instance, in the communication system, using an approximate adder, we observe savings of 21.5% area and 31.02% power with only 0.142% loss in accuracy averaged across three modulation schemes. Similarly, for a Parts-of-Speech Tagger in an NLP setting, out of 15 approximate adders, 7 report 100% accuracy while saving 22.75% area and 28.79% power on average when compared to using a Carry-Lookahead Adder in the ACSU. These results show that Locate can be used synergistically with other optimization techniques to improve the end-to-end efficiency of Viterbi decoders for various application domains.

==> tikz/comm-area.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray}{RGB}{105,105,105}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
% xlabel=\textcolor{dimgray85}{Area \(\displaystyle (um^2)\)},
xmajorgrids,
xmin=0, xmax=373.2351,
xtick style={color=dimgray85},
y grid style={white},
ymajorgrids,
width=0.8\textwidth,
ymin=-0.5, ymax=15.5,
ytick style={color=dimgray85},
ytick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
yticklabels={
  Ripple-Carry Adder,
  Carry-Lookahead Adder,
  add12u\_2UF,
  add12u\_39N,
  add12u\_0UZ,
  add12u\_0Z5,
  add12u\_0LN,
  add12u\_0ZP,
  add12u\_103,
  add12u\_0AF,
  add12u\_28B,
  add12u\_4NT,
  add12u\_50U,
  add12u\_0C9,
  add12u\_0AZ,
  add12u\_187
}
]
\draw[draw=none,fill=dimgray,very thin] (axis cs:0,-0.25) rectangle (axis cs:291.802,0.25);

\draw[draw=none,fill=dimgray,very thin] (axis cs:0,0.75) rectangle (axis cs:355.462,1.25);
\draw[draw=none,fill=dimgray,very thin] (axis cs:0,1.75) rectangle (axis cs:287.014,2.25);
\draw[draw=none,fill=dimgray,very thin] (axis cs:0,2.75) rectangle (axis cs:277.438,3.25);
\draw[draw=none,fill=dimgray,very thin] (axis cs:0,3.75) rectangle (axis cs:281.694,4.25);
\draw[draw=none,fill=dimgray,very thin] (axis cs:0,4.75) rectangle (axis cs:283.29,5.25);
\draw[draw=none,fill=dimgray,very thin] (axis cs:0,5.75) rectangle (axis cs:280.09,6.25);
\draw[draw=none,fill=dimgray,very thin] (axis cs:0,6.75) rectangle (axis cs:265.734,7.25);
\draw[draw=none,fill=dimgray,very thin] (axis cs:0,7.75) rectangle (axis cs:262.542,8.25);
\draw[draw=none,fill=dimgray,very thin] (axis cs:0,8.75) rectangle (axis cs:227.43,9.25);
\draw[draw=none,fill=dimgray,very thin] (axis cs:0,9.75) rectangle (axis cs:163.05,10.25);
\draw[draw=none,fill=dimgray,very thin] (axis cs:0,10.75) rectangle (axis cs:309.89,11.25);
\draw[draw=none,fill=dimgray,very thin] (axis cs:0,11.75) rectangle (axis cs:282.226,12.25);
\draw[draw=none,fill=dimgray,very thin] (axis cs:0,12.75) rectangle (axis cs:258.552,13.25);
\draw[draw=none,fill=dimgray,very thin] (axis cs:0,13.75) rectangle (axis cs:202.16,14.25);
\draw[draw=none,fill=dimgray,very thin] (axis cs:0,14.75) rectangle (axis cs:279.03,15.25);
\end{axis}

\end{tikzpicture}


==> tikz/comm-power.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray}{RGB}{105,105,105}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
% xlabel=\textcolor{dimgray85}{Power \(\displaystyle (uW)\)},
xmajorgrids,
xmin=0, xmax=224.7462,
xtick style={color=dimgray85},
y grid style={white},
ymajorgrids,
width=0.8\textwidth,
ymin=-0.5, ymax=15.5,
ytick style={color=dimgray85},
ytick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
yticklabels={
  Ripple-Carry Adder,
  Carry-Lookahead Adder,
  add12u\_2UF,
  add12u\_39N,
  add12u\_0UZ,
  add12u\_0Z5,
  add12u\_0LN,
  add12u\_0ZP,
  add12u\_103,
  add12u\_0AF,
  add12u\_28B,
  add12u\_4NT,
  add12u\_50U,
  add12u\_0C9,
  add12u\_0AZ,
  add12u\_187
}
]
\draw[draw=none,fill=dimgray,very thin] (axis cs:0,-0.25) rectangle (axis cs:176.435,0.25);
\draw[draw=none,fill=dimgray,very thin] (axis cs:0,0.75) rectangle (axis cs:214.044,1.25);
\draw[draw=none,fill=dimgray,very thin] (axis cs:0,1.75) rectangle (axis cs:172.4556,2.25);
\draw[draw=none,fill=dimgray,very thin] (axis cs:0,2.75) rectangle (axis cs:158.1465,3.25);
\draw[draw=none,fill=dimgray,very thin] (axis cs:0,3.75) rectangle (axis cs:158.44,4.25);
\draw[draw=none,fill=dimgray,very thin] (axis cs:0,4.75) rectangle (axis cs:154.6257,5.25);
\draw[draw=none,fill=dimgray,very thin] (axis cs:0,5.75) rectangle (axis cs:149.936,6.25);
\draw[draw=none,fill=dimgray,very thin] (axis cs:0,6.75) rectangle (axis cs:132.304,7.25);
\draw[draw=none,fill=dimgray,very thin] (axis cs:0,7.75) rectangle (axis cs:126.5126,8.25);
\draw[draw=none,fill=dimgray,very thin] (axis cs:0,8.75) rectangle (axis cs:118.8094,9.25);
\draw[draw=none,fill=dimgray,very thin] (axis cs:0,9.75) rectangle (axis cs:46.76,10.25);
\draw[draw=none,fill=dimgray,very thin] (axis cs:0,10.75) rectangle (axis cs:172.6576,11.25);
\draw[draw=none,fill=dimgray,very thin] (axis cs:0,11.75) rectangle (axis cs:141.466,12.25);
\draw[draw=none,fill=dimgray,very thin] (axis cs:0,12.75) rectangle (axis cs:137.3639,13.25);
\draw[draw=none,fill=dimgray,very thin] (axis cs:0,13.75) rectangle (axis cs:82.731,14.25);
\draw[draw=none,fill=dimgray,very thin] (axis cs:0,14.75) rectangle (axis cs:147.6282,15.25);
\end{axis}

\end{tikzpicture}


==> tikz/comm_ap.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.1,1.05)},
  anchor=east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=373.2351,
xtick style={color=black},
width=0.35\textwidth,
height=7cm,
y grid style={darkgray176},
ymin=-0.2, ymax=16,
ytick style={color=black},
ytick={0.4,1.4,2.4,3.4,4.4,5.4,6.4,7.4,8.4,9.4,10.4,11.4,12.4,13.4,14.4,15.4},
yticklabels={
  Ripple Carry Adder,
  CLA,
  add12u\_2UF,
  add12u\_39N,
  add12u\_0UZ,
  add12u\_0Z5,
  add12u\_0LN,
  add12u\_187,
  add12u\_0ZP,
  add12u\_103,
  add12u\_0AF,
  add12u\_28B,
  add12u\_4NT,
  add12u\_50U,
  add12u\_0C9,
  add12u\_0AZ
}
]
\draw[draw=none,fill=black] (axis cs:0,-0.2) rectangle (axis cs:291.802,0.2);
\addlegendimage{ybar,ybar legend,draw=none,fill=black}
\addlegendentry{Area ($\mu m^2$)}

\draw[draw=none,fill=black] (axis cs:0,0.8) rectangle (axis cs:355.462,1.2);
\draw[draw=none,fill=black] (axis cs:0,1.8) rectangle (axis cs:287.014,2.2);
\draw[draw=none,fill=black] (axis cs:0,2.8) rectangle (axis cs:277.438,3.2);
\draw[draw=none,fill=black] (axis cs:0,3.8) rectangle (axis cs:281.694,4.2);
\draw[draw=none,fill=black] (axis cs:0,4.8) rectangle (axis cs:283.29,5.2);
\draw[draw=none,fill=black] (axis cs:0,5.8) rectangle (axis cs:280.09,6.2);
\draw[draw=none,fill=black] (axis cs:0,6.8) rectangle (axis cs:279.03,7.2);
\draw[draw=none,fill=black] (axis cs:0,7.8) rectangle (axis cs:265.734,8.2);
\draw[draw=none,fill=black] (axis cs:0,8.8) rectangle (axis cs:262.542,9.2);
\draw[draw=none,fill=black] (axis cs:0,9.8) rectangle (axis cs:227.43,10.2);
\draw[draw=none,fill=black] (axis cs:0,10.8) rectangle (axis cs:163.05,11.2);
\draw[draw=none,fill=black] (axis cs:0,11.8) rectangle (axis cs:309.89,12.2);
\draw[draw=none,fill=black] (axis cs:0,12.8) rectangle (axis cs:282.226,13.2);
\draw[draw=none,fill=black] (axis cs:0,13.8) rectangle (axis cs:258.552,14.2);
\draw[draw=none,fill=black] (axis cs:0,14.8) rectangle (axis cs:202.16,15.2);
\draw[draw=none,fill=gray] (axis cs:0,0.2) rectangle (axis cs:176.435,0.6);
\addlegendimage{ybar,ybar legend,draw=none,fill=gray}
\addlegendentry{Power ($\mu W$)}

\draw[draw=none,fill=gray] (axis cs:0,1.2) rectangle (axis cs:214.044,1.6);
\draw[draw=none,fill=gray] (axis cs:0,2.2) rectangle (axis cs:172.4556,2.6);
\draw[draw=none,fill=gray] (axis cs:0,3.2) rectangle (axis cs:158.1465,3.6);
\draw[draw=none,fill=gray] (axis cs:0,4.2) rectangle (axis cs:158.44,4.6);
\draw[draw=none,fill=gray] (axis cs:0,5.2) rectangle (axis cs:154.6257,5.6);
\draw[draw=none,fill=gray] (axis cs:0,6.2) rectangle (axis cs:149.936,6.6);
\draw[draw=none,fill=gray] (axis cs:0,7.2) rectangle (axis cs:147.6282,7.6);
\draw[draw=none,fill=gray] (axis cs:0,8.2) rectangle (axis cs:132.304,8.6);
\draw[draw=none,fill=gray] (axis cs:0,9.2) rectangle (axis cs:126.5126,9.6);
\draw[draw=none,fill=gray] (axis cs:0,10.2) rectangle (axis cs:118.8094,10.6);
\draw[draw=none,fill=gray] (axis cs:0,11.2) rectangle (axis cs:46.76,11.6);
\draw[draw=none,fill=gray] (axis cs:0,12.2) rectangle (axis cs:172.6576,12.6);
\draw[draw=none,fill=gray] (axis cs:0,13.2) rectangle (axis cs:141.466,13.6);
\draw[draw=none,fill=gray] (axis cs:0,14.2) rectangle (axis cs:137.3639,14.6);
\draw[draw=none,fill=gray] (axis cs:0,15.2) rectangle (axis cs:82.731,15.6);
\end{axis}

\end{tikzpicture}


==> tikz/nlp-area.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray}{RGB}{105,105,105}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
% xlabel=\textcolor{dimgray85}{Area \(\displaystyle (um^2)\)},
xmajorgrids,
xmin=0, xmax=460.658,
xtick style={color=dimgray85},
y grid style={white},
ymajorgrids,
width=0.8\textwidth,
ymin=-0.5, ymax=16.5,
ytick style={color=dimgray85},
ytick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16},
yticklabels={
Ripple-Carry Adder,
Carry-Lookahead Adder,
add16u\_07T,
add16u\_1A5,
add16u\_0GN,
add16u\_126,
add16u\_0TA,
add16u\_15Q,
add16u\_162,
add16u\_0U8,
add16u\_0UV,
add16u\_0VA,
add16u\_067,
add16u\_0NT,
add16u\_0NL,
add16u\_08V,
add16u\_110
}
]
\draw[draw=none,fill=dimgray,very thin] (axis cs:0,-0.25) rectangle (axis cs:369.47,0.25);

\draw[draw=none,fill=dimgray,very thin] (axis cs:0,0.75) rectangle (axis cs:455.658,1.25);
\draw[draw=none,fill=dimgray,very thin] (axis cs:0,1.75) rectangle (axis cs:231.42,2.25);
\draw[draw=none,fill=dimgray,very thin] (axis cs:0,2.75) rectangle (axis cs:366.814,3.25);
\draw[draw=none,fill=dimgray,very thin] (axis cs:0,3.75) rectangle (axis cs:329.31,4.25);
\draw[draw=none,fill=dimgray,very thin] (axis cs:0,4.75) rectangle (axis cs:316.008,5.25);
\draw[draw=none,fill=dimgray,very thin] (axis cs:0,5.75) rectangle (axis cs:365.218,6.25);
\draw[draw=none,fill=dimgray,very thin] (axis cs:0,6.75) rectangle (axis cs:361.494,7.25);
\draw[draw=none,fill=dimgray,very thin] (axis cs:0,7.75) rectangle (axis cs:355.11,8.25);
\draw[draw=none,fill=dimgray,very thin] (axis cs:0,8.75) rectangle (axis cs:356.706,9.25);
\draw[draw=none,fill=dimgray,very thin] (axis cs:0,9.75) rectangle (axis cs:341.278,10.25);
\draw[draw=none,fill=dimgray,very thin] (axis cs:0,10.75) rectangle (axis cs:319.2,11.25);
\draw[draw=none,fill=dimgray,very thin] (axis cs:0,11.75) rectangle (axis cs:183.806,12.25);
\draw[draw=none,fill=dimgray,very thin] (axis cs:0,12.75) rectangle (axis cs:329.308,13.25);
\draw[draw=none,fill=dimgray,very thin] (axis cs:0,13.75) rectangle (axis cs:339.15,14.25);
\draw[draw=none,fill=dimgray,very thin] (axis cs:0,14.75) rectangle (axis cs:312.018,15.25);
\draw[draw=none,fill=dimgray,very thin] (axis cs:0,15.75) rectangle (axis cs:356.706,16.25);
\end{axis}

\end{tikzpicture}


==> tikz/nlp-power.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray}{RGB}{105,105,105}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
% xlabel=\textcolor{dimgray85}{Power \(\displaystyle (uW)\)},
xmajorgrids,
xmin=0, xmax=230.542,
xtick style={color=dimgray85},
y grid style={white},
ymajorgrids,
width=0.8\textwidth,
ymin=-0.5, ymax=16.5,
ytick style={color=dimgray85},
ytick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16},
yticklabels={
Ripple-Carry Adder,
Carry-Lookahead Adder,
add16u\_07T,
add16u\_1A5,
add16u\_0GN,
add16u\_126,
add16u\_0TA,
add16u\_15Q,
add16u\_162,
add16u\_0U8,
add16u\_0UV,
add16u\_0VA,
add16u\_067,
add16u\_0NT,
add16u\_0NL,
add16u\_08V,
add16u\_110
}
]
\draw[draw=none,fill=dimgray,very thin] (axis cs:0,-0.25) rectangle (axis cs:184.57,0.25);

\draw[draw=none,fill=dimgray,very thin] (axis cs:0,0.75) rectangle (axis cs:222.542,1.25);
\draw[draw=none,fill=dimgray,very thin] (axis cs:0,1.75) rectangle (axis cs:44.195,2.25);
\draw[draw=none,fill=dimgray,very thin] (axis cs:0,2.75) rectangle (axis cs:179.756,3.25);
\draw[draw=none,fill=dimgray,very thin] (axis cs:0,3.75) rectangle (axis cs:134.924,4.25);
\draw[draw=none,fill=dimgray,very thin] (axis cs:0,4.75) rectangle (axis cs:116.98,5.25);
\draw[draw=none,fill=dimgray,very thin] (axis cs:0,5.75) rectangle (axis cs:170.477,6.25);
\draw[draw=none,fill=dimgray,very thin] (axis cs:0,6.75) rectangle (axis cs:165.3047,7.25);
\draw[draw=none,fill=dimgray,very thin] (axis cs:0,7.75) rectangle (axis cs:159.27,8.25);
\draw[draw=none,fill=dimgray,very thin] (axis cs:0,8.75) rectangle (axis cs:155.88,9.25);
\draw[draw=none,fill=dimgray,very thin] (axis cs:0,9.75) rectangle (axis cs:140.341,10.25);
\draw[draw=none,fill=dimgray,very thin] (axis cs:0,10.75) rectangle (axis cs:133.2833,11.25);
\draw[draw=none,fill=dimgray,very thin] (axis cs:0,11.75) rectangle (axis cs:44.434,12.25);
\draw[draw=none,fill=dimgray,very thin] (axis cs:0,12.75) rectangle (axis cs:134.7229,13.25);
\draw[draw=none,fill=dimgray,very thin] (axis cs:0,13.75) rectangle (axis cs:146.3073,14.25);
\draw[draw=none,fill=dimgray,very thin] (axis cs:0,14.75) rectangle (axis cs:118.99,15.25);
\draw[draw=none,fill=dimgray,very thin] (axis cs:0,15.75) rectangle (axis cs:164.865,16.25);
\end{axis}

\end{tikzpicture}


==> tikz/nlp_ap.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
    fill opacity=0.8, 
    draw opacity=1, 
    text opacity=1, 
    at={(1.2,1.15)},
    draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=478.4409,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.2, ymax=17,
width=0.35\textwidth,
height=7cm,
ytick style={color=black},
ytick={0.4,1.4,2.4,3.4,4.4,5.4,6.4,7.4,8.4,9.4,10.4,11.4,12.4,13.4,14.4,15.4,16.4},
yticklabels={
  Ripple Carry Adder,
  CLA,
  add16u\_07T,
  add16u\_1A5,
  add16u\_0GN,
  add16u\_126,
  add16u\_0TA,
  add16u\_15Q,
  add16u\_162,
  add16u\_0U8,
  add16u\_0UV,
  add16u\_0VA,
  add16u\_067,
  add16u\_0NT,
  add16u\_0NL,
  add16u\_08V,
  add16u\_110
}
]
\draw[draw=none,fill=black] (axis cs:0,-0.2) rectangle (axis cs:369.47,0.2);
\addlegendimage{ybar,ybar legend,draw=none,fill=black}
\addlegendentry{Area ($\mu m^2$)}

\draw[draw=none,fill=black] (axis cs:0,0.8) rectangle (axis cs:455.658,1.2);
\draw[draw=none,fill=black] (axis cs:0,1.8) rectangle (axis cs:231.42,2.2);
\draw[draw=none,fill=black] (axis cs:0,2.8) rectangle (axis cs:366.814,3.2);
\draw[draw=none,fill=black] (axis cs:0,3.8) rectangle (axis cs:329.31,4.2);
\draw[draw=none,fill=black] (axis cs:0,4.8) rectangle (axis cs:316.008,5.2);
\draw[draw=none,fill=black] (axis cs:0,5.8) rectangle (axis cs:365.218,6.2);
\draw[draw=none,fill=black] (axis cs:0,6.8) rectangle (axis cs:361.494,7.2);
\draw[draw=none,fill=black] (axis cs:0,7.8) rectangle (axis cs:355.11,8.2);
\draw[draw=none,fill=black] (axis cs:0,8.8) rectangle (axis cs:356.706,9.2);
\draw[draw=none,fill=black] (axis cs:0,9.8) rectangle (axis cs:341.278,10.2);
\draw[draw=none,fill=black] (axis cs:0,10.8) rectangle (axis cs:319.2,11.2);
\draw[draw=none,fill=black] (axis cs:0,11.8) rectangle (axis cs:183.806,12.2);
\draw[draw=none,fill=black] (axis cs:0,12.8) rectangle (axis cs:329.308,13.2);
\draw[draw=none,fill=black] (axis cs:0,13.8) rectangle (axis cs:339.15,14.2);
\draw[draw=none,fill=black] (axis cs:0,14.8) rectangle (axis cs:312.018,15.2);
\draw[draw=none,fill=black] (axis cs:0,15.8) rectangle (axis cs:356.706,16.2);
\draw[draw=none,fill=gray] (axis cs:0,0.2) rectangle (axis cs:184.57,0.6);
\addlegendimage{ybar,ybar legend,draw=none,fill=gray}
\addlegendentry{Power ($\mu W$)}

\draw[draw=none,fill=gray] (axis cs:0,1.2) rectangle (axis cs:222.542,1.6);
\draw[draw=none,fill=gray] (axis cs:0,2.2) rectangle (axis cs:44.195,2.6);
\draw[draw=none,fill=gray] (axis cs:0,3.2) rectangle (axis cs:179.756,3.6);
\draw[draw=none,fill=gray] (axis cs:0,4.2) rectangle (axis cs:134.924,4.6);
\draw[draw=none,fill=gray] (axis cs:0,5.2) rectangle (axis cs:116.98,5.6);
\draw[draw=none,fill=gray] (axis cs:0,6.2) rectangle (axis cs:170.477,6.6);
\draw[draw=none,fill=gray] (axis cs:0,7.2) rectangle (axis cs:165.3047,7.6);
\draw[draw=none,fill=gray] (axis cs:0,8.2) rectangle (axis cs:159.27,8.6);
\draw[draw=none,fill=gray] (axis cs:0,9.2) rectangle (axis cs:155.88,9.6);
\draw[draw=none,fill=gray] (axis cs:0,10.2) rectangle (axis cs:140.341,10.6);
\draw[draw=none,fill=gray] (axis cs:0,11.2) rectangle (axis cs:133.2833,11.6);
\draw[draw=none,fill=gray] (axis cs:0,12.2) rectangle (axis cs:44.434,12.6);
\draw[draw=none,fill=gray] (axis cs:0,13.2) rectangle (axis cs:134.7229,13.6);
\draw[draw=none,fill=gray] (axis cs:0,14.2) rectangle (axis cs:146.3073,14.6);
\draw[draw=none,fill=gray] (axis cs:0,15.2) rectangle (axis cs:118.99,15.6);
\draw[draw=none,fill=gray] (axis cs:0,16.2) rectangle (axis cs:164.865,16.6);
\end{axis}

\end{tikzpicture}

